Subleading soft radiation during scattering of dressed states in QED

We study soft photon emission during scattering of Faddeev-Kulish charged states in QED, at leading order in perturbation theory. The charged asymptotic particles are accompanied by clouds of an infinite number of soft photons of energy less than a characteristic infrared scale $E_d$. When the corresponding ``dressing'' functions are suitably corrected to subleading order in the soft momentum expansion, as advocated in recent work by Choi and Akhoury, we show explicitly that the emission of additional radiative soft photons with energy less than $E_d$ is completely suppressed. Moreover, the dressing renders the elastic amplitudes infrared-finite, order by order in perturbation theory, regulating the infrared divergences due to virtual soft photons, at the energy scale $E_d$. Therefore, the characteristic energy scale of the soft photons in the clouds provides an effective infrared cutoff, allowing for the formulation of an infrared finite S-matrix.

==> Figures/Elastic/Elastic_a.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->}, scale=0.75]]

  % Full external fermion lines (no arrows)
  \draw[fermion] (0.5,2) -- (2,1.25);    % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);  % Incoming mu-
  \draw[fermion] (2,1.25) -- (3.5,2);    % Outgoing e-
  \draw[fermion] (2,-1.25) -- (3.5,-2);  % Outgoing mu-

  % Photon propagator
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Half-length arrows for mid-line arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    % Incoming e-
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  % Incoming mu-
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    % Outgoing e-
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  % Outgoing mu-

  % Labels — positioned above and offset
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\mu^-,\ p_2$};
  \node at (4.1,2.2) {$e^-,\ q_1$};
  \node at (4.1,-2.2) {$\mu^-,\ q_2$};

\end{tikzpicture}

==> Figures/Elastic/Elastic_b.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->}, scale=0.75]]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[boson] (0.5,-2) -- (2,-1.25);    % Incoming photon (replacing e-)
  \draw[boson] (2,1.25) -- (3.5,2);       % Outgoing photon (replacing mu-)
  \draw[fermion] (2,-1.25) -- (3.5,-2);     % Outgoing e-

  % Internal fermion propagator (replacing photon)
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, right] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0);

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Half-length arrows for mid-line fermion arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    % Incoming e-
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);     % Outgoing e-

  % Original labels — unchanged
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2$};
  \node at (4.1,2.2) {$\gamma,\ q_1$};
  \node at (4.1,-2.2) {$e^-,\ q_2$};

\end{tikzpicture}

==> Figures/Elastic/Elastic_c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->}, scale=0.75]]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[boson] (0.5,-2) -- (2,1.25);    % Incoming photon (replacing e-)
  \draw[boson] (2,-1.25) -- (3.5,2); % Outgoing photon (replacing mu-)
  \draw[fermion] (2,-1.25) -- (3.5,-2);     % Outgoing e-

  % Internal fermion propagator (replacing photon)
  \draw[fermion] (2,1.25) -- (2,-1.25); 
  \node at (2.325,0.45) {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0);

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Half-length arrows for mid-line fermion arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625); % Incoming e-
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625); % Outgoing e-

  % Original labels — unchanged
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2$};
  \node at (4.1,2.2) {$\gamma,\ q_1$};
  \node at (4.1,-2.2) {$e^-,\ q_2$};

\end{tikzpicture}

==> Figures/Elastic/Elastic_d.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->}, scale=0.75]]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);    % Incoming e+
  \draw[boson] (2,1.25) -- (3.5,2);       % Outgoing photon 
  \draw[boson] (2,-1.25) -- (3.5,-2);     % Outgoing photon

  % Internal fermion propagator (replacing photon)
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, right] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0);

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Half-length arrows for mid-line fermion arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    % Incoming e-
  \draw[halffermion] (2,-1.25) -- (1.25,-1.625);     % Incoming e+

  % Original labels — unchanged
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$e^+,\ p_2$};
  \node at (4.1,2.2) {$\gamma,\ q_1$};
  \node at (4.1,-2.2) {$\gamma,\ q_2$};

\end{tikzpicture}

==> Figures/Elastic/Elastic_e.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->}, scale=0.75]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);      % Incoming e+
  \draw[boson] (2,-1.25) -- (3.5,2);         % Photon going upward
  % Broken upper photon (downward)
  \draw[boson] (2,1.25) -- (2.49,0.23);      % Upper segment before crossing
  \draw[boson] (2.65,-0.2) -- (3.5,-2);      % Lower segment after crossing

  % Internal fermion propagator
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, left] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0);

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Half-length arrows for mid-line fermion arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    % Incoming e-
  \draw[halffermion] (2,-1.25) -- (1.25,-1.625); % Incoming e+

  % Labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$e^+,\ p_2$};
  \node at (4.1,2.2) {$\gamma,\ q_2$};      % Swapped photon labels
  \node at (4.1,-2.2) {$\gamma,\ q_1$};

\end{tikzpicture}

==> Figures/Fig5/Fig_5a.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  %\draw[boson, draw=blue] (0.125,2.25) .. controls (0.25,2.75) and (0.875,2.5) .. (0.875,2);

  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5b.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  softboson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=blue},
  halffermion/.style={thick, ->},scale=0.675]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,p_1\ $};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-, q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  \draw[softboson]
  (0.95, -1.775)
    .. controls (1.5, -2.05) and (2.5, -2.05)
    .. (2.975, -1.7375);


  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue] (0.4,1.8) .. controls (0.9,-0.3) and (1.6,0.4) .. (1.7,0.3);
  \draw[boson, draw=blue] (2.3,0.3) .. controls (2.6,0.4) and (3.1,0.3) .. (3,-1.75);
  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5c2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Clouds with fermions %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue] (2.375,1.4) .. controls (2.25,1.875) and (0.95,1.875) .. (0.7,2.2);
  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5d.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, left] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

   % Wavy photon self-energy line, mirrored about x=2
  \draw[boson, draw=blue] (3.6,1.8) .. controls (3.1,-0.3) and (2.4,0.4) .. (2.3,0.3);
  \draw[boson, draw=blue] (1.7,0.3) .. controls (1.4,0.4) and (0.9,0.3) .. (1.0,-1.75);
  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5d2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Clouds with fermions %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line (mirrored about x=2)
  \draw[boson, draw=blue] (1.625,1.4) .. controls (1.75,1.875) and (3.05,1.875) .. (3.3,2.2);
  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5e.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-,p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue] (0.65,2.1) -- (3.3,2.1);
  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5f.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue] (3.5,2) -- (3.5,-2);

  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Fig5/Fig_5f2.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake, amplitude=2pt, segment length=5pt}, draw=black},
  halffermion/.style={thick, ->},scale=0.7]

  % Fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);    
  \draw[fermion] (0.5,-2) -- (2,-1.25);  
  \draw[fermion] (2,1.25) -- (3.5,2);    
  \draw[fermion] (2,-1.25) -- (3.5,-2);  

  % Internal photon line
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};
  
  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);

  % Arrows for fermions
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  

  % Labels
  \node at (-0.8,2.2) {$e^-,\ p_1$};
  \node at (-0.8,-2.2) {$\mu^-, p_2\ $};
  \node at (4.8,2.2) {$\ e^-,\ q_1$};
  \node at (4.8,-2.2) {$\ \mu^-, q_2$};

  % Wavy photon self-energy line
  \draw[boson, draw=blue] (0.5,2) -- (0.5,-2);

  
  % Add cloud images on external legs
  \node at (0.4,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (0.4,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  \node at (3.6,-2.0) 
    {\includegraphics[width=1.1cm]{Figures/Cloud.png}};
  
\end{tikzpicture}

==> Figures/Radiation/Rad_muon_a.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=0.75]

  % Full external fermion lines (no arrows)
  \draw[fermion] (0.5,2) -- (2,1.25);    % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);  % Incoming mu-
  \draw[fermion] (2,1.25) -- (3.5,2);    % Outgoing e-
  \draw[fermion] (2,-1.25) -- (3.5,-2);  % Outgoing mu-

  % Photon propagator
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);
  \filldraw[black] (1.25,1.625) circle (2pt);  % New vertex for photon emission

  % Half-length arrows for mid-line arrows
  \draw[halffermion] (0.5,2) -- (0.875,1.8125);    % Incoming e- (shortened)
  \draw[halffermion] (1.25,1.625) -- (1.625,1.4375);    % e- propagator (shortened)
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  % Incoming mu-
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    % Outgoing e-
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  % Outgoing mu-

  % New photon line with the same slope as the outgoing electron
  \draw[softboson] (1.25,1.625) -- (2.75,2.375);    % Photon line with the same slope as outgoing e-

  % Labeling the momentum of the new photon
  \node at (1.675, 2.2) {$\gamma,\ k\ $};    % Photon momentum label

  % Labels for fermions
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\mu^-,\ p_2\ $};
  \node at (4.1,2.2) {$\ e^-,\ q_1$};
  \node at (4.1,-2.2) {$\ \mu^-,\ q_2$};

\end{tikzpicture}

==> Figures/Radiation/Rad_muon_b.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->},
  softboson/.style={decorate, decoration={snake}, draw=blue}, scale=0.75]

  % Full external fermion lines (no arrows)
  \draw[fermion] (0.5,2) -- (2,1.25);    % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);  % Incoming mu-
  \draw[fermion] (2,1.25) -- (3.5,2);    % Outgoing e-
  \draw[fermion] (2,-1.25) -- (3.5,-2);  % Outgoing mu-

  % Photon propagator
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);  % top vertex
  \filldraw[black] (2,-1.25) circle (2pt); % bottom vertex
  \filldraw[black] (2.75,1.625) circle (2pt);  % additional vertex for photon emission

  % Half-length arrows for mid-line arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);    % Incoming e-
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  % Incoming mu-
  % Shortened arrowed line on outgoing e-
  \draw[halffermion] (2,1.25) -- (2.375,1.4375);
  \draw[halffermion] (2.75,1.625) -- (3.125,1.8125);    % e- propagator (shortened)
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  % Outgoing mu-

  % Additional photon line with same slope as outgoing muon
  \draw[softboson] (2.75,1.625) -- (4,0.875);

  % Labeling the additional photon
  \node at (4.1,1.3) {$\gamma,\ k$};

  % Fermion labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\mu^-,\ p_2\ $};
  \node at (4.1,2.2) {$\ e^-,\ q_1$};
  \node at (4.1,-2.2) {$\ \mu^-,\ q_2$};

\end{tikzpicture}



==> Figures/Radiation/Rad_muon_c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->},
  softboson/.style={decorate, decoration={snake}, draw=blue}, scale=0.75]

  % External fermion lines (no arrows)
  \draw[fermion] (0.5,2) -- (2,1.25);    % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);  % Incoming mu- (arrowless now)
  \draw[fermion] (2,1.25) -- (3.5,2);    % Outgoing e-
  \draw[fermion] (2,-1.25) -- (3.5,-2);  % Outgoing mu-

  % Photon propagator
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);  
  \filldraw[black] (2,-1.25) circle (2pt); 
  \filldraw[black] (1.25,-1.625) circle (2pt);  % New vertex on initial muon line

  % Half-length arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);  % Incoming e-
  \draw[halffermion] (0.5,-2) -- (0.875,-1.8125);  % First arrow (1/4 segment)
  \draw[halffermion] (1.25,-1.625) -- (1.625,-1.4375);  % Second arrow (1/4 segment)
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    % Outgoing e-
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625);  % Outgoing mu-

  % Soft photon line (same slope as incoming electron)
  \draw[softboson] (1.25,-1.625) -- (2.75,-2.375);

  % Photon label
  \node at (1.6,-2.25) {$\gamma,\ k$};

  % Fermion labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\mu^-,\ p_2\ $};
  \node at (4.1,2.2) {$\ e^-,\ q_1$};
  \node at (4.1,-2.2) {$\ \mu^-,\ q_2$};

\end{tikzpicture}

\hspace{1em}



==> Figures/Radiation/Rad_muon_d.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->},
  softboson/.style={decorate, decoration={snake}, draw=blue}, scale=0.75]

  % External fermion lines (no arrows)
  \draw[fermion] (0.5,2) -- (2,1.25);    % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);  % Incoming mu-
  \draw[fermion] (2,1.25) -- (3.5,2);    % Outgoing e-
  \draw[fermion] (2,-1.25) -- (3.5,-2);  % Outgoing mu- (arrowless now)

  % Photon propagator
  \draw[boson] (2,1.25) -- (2,-1.25) node[midway, right] {$\gamma$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);  
  \filldraw[black] (2,-1.25) circle (2pt); 
  \filldraw[black] (2.75,-1.625) circle (2pt);  % New vertex on outgoing muon line

  % Half-length arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);  % Incoming e-
  \draw[halffermion] (0.5,-2) -- (1.25,-1.625);  % Incoming mu-
  \draw[halffermion] (2,1.25) -- (2.75,1.625);    % Outgoing e-
  \draw[halffermion] (2,-1.25) -- (2.375,-1.4375);  % First arrow (1/4 segment)
  \draw[halffermion] (2.75,-1.625) -- (3.125,-1.8125);  % Second arrow (1/4 segment)

  % Soft photon line (same slope as outgoing electron)
  \draw[softboson] (2.75,-1.625) -- (4,-0.875);

  % Photon label
  \node at (4.1,-1.3) {$\gamma,\ k$};

  % Fermion labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\mu^-,\ p_2\ $};
  \node at (4.1,2.2) {$\ e^-,\ q_1$};
  \node at (4.1,-2.2) {$\ \mu^-,\ q_2$};

\end{tikzpicture}

==> Figures/Radiation/Rad_photon_a.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=0.75]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[boson] (0.5,-2) -- (2,-1.25);        % Incoming photon
  \draw[boson] (2,1.25) -- (3.5,2);          % Outgoing photon
  \draw[fermion] (2,-1.25) -- (3.5,-2);      % Outgoing e-

  % Internal fermion propagator
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, right] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0);

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);
  \filldraw[black] (1.25,1.625) circle (2pt); % new vertex for photon emission

  % Fermion arrows
  \draw[halffermion] (0.5,2) -- (0.875,1.8125); % first quarter
  \draw[halffermion] (1.25,1.625) -- (1.625,1.4375); % second quarter
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625); % Outgoing e-

  % Soft photon line with same slope as outgoing photon
  \draw[softboson] (1.25,1.625) -- (2.75,2.375);
  \node at (1.8,2.3) {$\gamma,\ k\ \ $};

  % Labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2\ $};
  \node at (4.1,2.2) {$\ \gamma,\ q_1$};
  \node at (4.1,-2.2) {$\ e^-,\ q_2$};

\end{tikzpicture}


==> Figures/Radiation/Rad_photon_b.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=0.75]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[boson] (0.5,-2) -- (2,-1.25);        % Incoming photon
  \draw[boson] (2,1.25) -- (3.5,2);          % Outgoing photon
  \draw[fermion] (2,-1.25) -- (3.5,-2);      % Outgoing e-

  % Internal fermion line split in two
  \draw[fermion] (2,1.25) -- (2,0);          % Upper half
  \draw[fermion] (2,0) -- (2,-1.25);         % Lower half
  
  % Vertex points
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);
  \filldraw[black] (2,0) circle (2pt); % emission point

  % Arrows on internal fermion line
  \draw[halffermion] (2,1.25) -- (2,0.625);     % arrow on upper segment
  \draw[halffermion] (2,0) -- (2,-0.625);       % arrow on lower segment

  % Fermion arrows for external e- lines
  \draw[halffermion] (0.5,2) -- (1.25,1.625); 
  \draw[halffermion] (2,-1.25) -- (2.75,-1.625); % outgoing e-

  % Soft photon emission (horizontal line)
  \draw[softboson] (2,0) -- (3.25,0);
  \node at (3.4,0.4) {$\gamma,\ k$};

  % Labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2\ $};
  \node at (4.1,2.2) {$\ \gamma,\ q_1$};
  \node at (4.1,-2.2) {$\ e^-,\ q_2$};

\end{tikzpicture}


==> Figures/Radiation/Rad_photon_c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=0.75]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[boson] (0.5,-2) -- (2,-1.25);        % Incoming photon
  \draw[boson] (2,1.25) -- (3.5,2);          % Outgoing photon
  \draw[fermion] (2,-1.25) -- (3.5,-2);      % Outgoing e-

  % Internal fermion propagator
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, right] {$e^-$};
  \draw[halffermion] (2,1.25) -- (2,0);

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);
  \filldraw[black] (2.75,-1.625) circle (2pt);  % emission vertex

  % Fermion arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625); % Incoming e-
  \draw[halffermion] (2,-1.25) -- (2.375,-1.4375); % first part
  \draw[halffermion] (2.75,-1.625) -- (3.125,-1.8125); % second part

  % Soft photon line with same slope as outgoing photon
  \draw[softboson] (2.75,-1.625) -- (4.25,-0.875);
  \node at (4.1,-1.4) {$\ \gamma,\ k$};

  % Labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2\ $};
  \node at (4.1,2.2) {$\ \gamma,\ q_1$};
  \node at (4.1,-2.2) {$\ e^-,\ q_2$};

\end{tikzpicture}

==> Figures/Radiation/Rad_positron_a.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=0.75]

  % External fermion lines
  \draw[fermion] (0.5,2) -- (2,1.25);        %  incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);            % Incoming e+
  \draw[boson] (2,1.25) -- (3.5,2);                % Outgoing photon
  \draw[boson] (2,-1.25) -- (3.5,-2);              % Outgoing photon

  % Internal fermion line
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, right] {$e^-$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);
  \filldraw[black] (1.25,1.625) circle (2pt);   % New vertex for soft photon

  % Short fermion segment with arrow
  \draw[halffermion] (0.5,2) -- (0.875, 1.8125);
  \draw[halffermion] (1.25,1.625) -- (1.625,1.4375);

  % Soft photon line with same slope as outgoing photon
  \draw[softboson] (1.25,1.625) -- (2.75,2.375);
  \node at (1.8,2.4) {$\gamma,\ k\ $};

  % Half-length arrow for e+
  \draw[halffermion] (2,-1.25) -- (1.25,-1.625);     % Incoming e+

  % Labels (unchanged)
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2\ $};
  \node at (4.1,2.2) {$\ \gamma,\ q_1$};
  \node at (4.1,-2.2) {$\ e^-,\ q_2$};

\end{tikzpicture}


==> Figures/Radiation/Rad_positron_b.tex <==

\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  softboson/.style={decorate, decoration={snake}, draw=blue},
  halffermion/.style={thick, ->}, scale=0.75]

  % External lines
  \draw[fermion] (0.5,2) -- (2,1.25);        % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);        % Incoming e+
  \draw[boson] (2,1.25) -- (3.5,2);          % Outgoing photon
  \draw[boson] (2,-1.25) -- (3.5,-2);      % Outgoing photon

  % Internal fermion line split in two
  \draw[fermion] (2,1.25) -- (2,0);          % Upper half
  \draw[fermion] (2,0) -- (2,-1.25);         % Lower half
  
  % Vertex points
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt);
  \filldraw[black] (2,0) circle (2pt); % emission point

  % Arrows on internal fermion line
  \draw[halffermion] (2,1.25) -- (2,0.625);     % arrow on upper segment
  \draw[halffermion] (2,0) -- (2,-0.625);       % arrow on lower segment

  % Fermion arrows for external e- lines
  \draw[halffermion] (0.5,2) -- (1.25,1.625); 
  \draw[halffermion] (2,-1.25) -- (1.25,-1.625);     % Incoming e+

  % Soft photon emission (horizontal line)
  \draw[softboson] (2,0) -- (3.25,0);
  \node at (3.4,0.4) {$\gamma,\ k$};

  % Labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2\ $};
  \node at (4.1,2.2) {$\ \gamma,\ q_1$};
  \node at (4.1,-2.2) {$\ e^-,\ q_2$};

\end{tikzpicture}

\hspace{1em}



==> Figures/Radiation/Rad_positron_c.tex <==
\begin{tikzpicture}[line width=1pt, 
  fermion/.style={thick},  
  boson/.style={decorate, decoration={snake}, draw=black},
  halffermion/.style={thick, ->},
  softboson/.style={decorate, decoration={snake}, draw=blue}, scale=0.75]

  % External fermion lines (no arrows)
  \draw[fermion] (0.5,2) -- (2,1.25);    % Incoming e-
  \draw[fermion] (0.5,-2) -- (2,-1.25);  % Incoming mu- (arrowless now)
  \draw[boson] (2,1.25) -- (3.5,2);    % Outgoing photon
  \draw[boson] (2,-1.25) -- (3.5,-2);  % Outgoing photon

  % Photon propagator
  \draw[fermion] (2,1.25) -- (2,-1.25) node[midway, right] {$e^-$};

  % Vertices
  \filldraw[black] (2,1.25) circle (2pt);
  \filldraw[black] (2,-1.25) circle (2pt); 
  \filldraw[black] (1.25,-1.625) circle (2pt);  % New vertex on initial muon line

  % Half-length arrows
  \draw[halffermion] (0.5,2) -- (1.25,1.625);  % Incoming e-
  \draw[halffermion] (2,1.25) -- (2,0);  % Internal e-
  \draw[halffermion] (1.25,-1.625) -- (0.875,-1.8125);  % First arrow (1/4 segment)
  \draw[halffermion] (2,-1.25) -- (1.625,-1.4375);  % Second arrow

  % Soft photon line (same slope as incoming electron)
  \draw[softboson] (1.25,-1.625) -- (2.75,-2.375);

  % Photon label
  \node at (1.6,-2.3) {$\gamma,\ k\ $};

  % Fermion labels
  \node at (-0.1,2.2) {$e^-,\ p_1\ $};
  \node at (-0.1,-2.2) {$\gamma,\ p_2\ $};
  \node at (4.1,2.2) {$\ \gamma,\ q_1$};
  \node at (4.1,-2.2) {$\ e^-,\ q_2$};

\end{tikzpicture}

